High-pT pi0 Production with Respect to the Reaction Plane Using the PHENIX Detector at RHIC

The origin of the azimuthal anisotropy in particle yields at high pT (pT > 5 GeV/c) in RHIC collisions remains an intriguing puzzle. Traditional flow and parton energy loss models have failed to completely explain the large v2 observed at high pT. Measurement of this parameter at high pT will help to gain an understanding of the interplay between flow, recombination and energy loss, and the role they play in the transition from soft to hard physics. Neutral mesons measured in the PHENIX experiment provide an ideal observable for such studies. We present recent measurements of \piz yields with respect to the reaction plane, and discuss the impact current models have on our understanding of these mechanisms.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

